Magnetism, rotation, and nonthermal emission in cool stars -- Average magnetic field measurements in 292 M dwarfs

Stellar dynamos generate magnetic fields that are of fundamental importance to the variability and evolution of Sun-like and low-mass stars, and for the development of their planetary systems. We report measurements of surface-average magnetic fields in 292 M dwarfs from a comparison with radiative transfer calculations; for 260 of them, this is the first measurement of this kind. Our data were obtained from more than 15,000 high-resolution spectra taken during the CARMENES project. They reveal a relation between average field strength, <B>, and Rossby number, $Ro$, resembling the well-studied rotation-activity relation. Among the slowly rotating stars, we find that magnetic flux, $\Phi_\textrm{B}$, is proportional to rotation period, $P$, and among the rapidly rotating stars that average surface fields do not grow significantly beyond the level set by the available kinetic energy. Furthermore, we find close relations between nonthermal coronal X-ray emission, chromospheric H$\alpha$ and Ca H&K emission, and magnetic flux. Taken together, these relations demonstrate empirically that the rotation-activity relation can be traced back to a dependence of the magnetic dynamo on rotation. We advocate the picture that the magnetic dynamo generates magnetic flux on the stellar surface proportional to rotation rate with a saturation limit set by the available kinetic energy, and we provide relations for average field strengths and nonthermal emission that are independent of the choice of the convective turnover time. We also find that Ca H&K emission saturates at average field strengths of $\langle B \rangle \approx 800$ G while H$\alpha$ and X-ray emission grow further with stronger fields in the more rapidly rotating stars. This is in conflict with the coronal stripping scenario predicting that in the most rapidly rotating stars coronal plasma would be cooled to chromospheric temperatures.

==> (inline-0) <==
\begin{longtable}{rllcrccccccccccrcc}
       \caption{\label{tab:Sample}Table with stellar parameters and results
         from our analysis}\\
       \hline \hline
       \noalign{\smallskip}
       \# & Karmn & Name & N$_{\rm Obs}$ & S/N & $M$ & $R$ & $T_{\rm eff}$ & $P$ &
       Ref.\,$P$ & $\tau$ & $\log{\frac{L_{\rm bol}}{L_{\odot}}}$ &
       $\log\frac{L_{\rm X}}{L_{\rm bol}}$ & $\log\frac{L_{\rm
           H\alpha}}{L_{\rm bol}}$ & $\log\frac{L_{\rm Ca}}{L_{\rm bol}}$ &
       $\langle B \rangle$ & $\Delta \langle B \rangle$ & $\varv\sin{i}$ \\
       &&&& @8700\,\AA & (M$_{\odot}$) & (R$_{\odot}$) & (K) & (d) && (d) &&&&& (G) & (G)
       & (km\,s$^{-1}$)  \\
       \hline
       \noalign{\smallskip}
       \endfirsthead
       \caption{continued.}\\
       \hline \hline
       \noalign{\smallskip}
       \# & Karm ID & Name & N$_{\rm Obs}$ & S/N & $M$ & $R$ & $T_{\rm eff}$ & $P$ &
       Ref. & $\tau$ & $\log{\frac{L_{\rm bol}}{L_{\odot}}}$ &
       $\log\frac{L_{\rm X}}{L_{\rm bol}}$ & $\log\frac{L_{\rm
           H\alpha}}{L_{\rm bol}}$ & $\log\frac{L_{\rm Ca}}{L_{\rm bol}}$ &
       $\langle B \rangle$ & $\Delta \langle B \rangle$ & $\varv\sin{i}$ \\
       &&&& @8700\,\AA & (M$_{\odot}$) & (R$_{\odot}$) & (K) & (d) && (d) &&&&& (G) & (G)
       & (km\,s$^{-1}$) \\
       \hline
       \noalign{\smallskip}
       \endhead
       \hline
       \endfoot
         1 &          J02565+554W &             Ross 364 &   10 &   270 & 0.61 & 0.61 & 3832 &  51.2 &     SM18 &   45 &    $-$1.14 &        &        &        &      380 &   80 &   0.3 \\
  2 &           J02573+765 &             G 245$-$61 &   54 &   300 & 0.24 & 0.25 & 3381 &     &          &  143 &    $-$2.13 &        &        &        &  $<$ 390 &      &   0.0 \\
  3 &           J03133+047 &               CD Cet &  109 &   660 & 0.18 & 0.21 & 3214 & 126.2 &   New16a &  226 &    $-$2.53 &        &        &    $-$5.22 &      250 &   90 &   0.0 \\
  4 &           J03181+382 &            HD 275122 &   44 &   820 & 0.60 & 0.60 & 3826 &  77.2 &     DA19 &   49 &    $-$1.20 &        &        &    $-$4.93 &  $<$ 360 &      &   1.4 \\
  5 &           J03213+799 &               GJ 133 &   24 &   480 & 0.44 & 0.43 & 3599 &  32.4 &     DA19 &   78 &    $-$1.61 &        &        &        &      320 &  110 &   0.0 \\
  6 &           J03217$-$066 &             G 77$-$046 &   11 &   310 & 0.49 & 0.48 & 3661 &  21.1 &     DA19 &   67 &    $-$1.48 &    $-$4.65 &        &    $-$4.52 &      930 &  110 &   1.4 \\
  7 &           J03463+262 &             HD 23453 &   48 &   780 & 0.60 & 0.60 & 3949 &     &          &   45 &    $-$1.14 &    $-$4.80 &        &    $-$4.40 &      470 &   60 &   1.7 \\
  8 &           J03473$-$019 &             G 80$-$021 &   11 &   280 & 0.50 & 0.50 & 3473 &   3.9 &    Rev20 &   69 &    $-$1.51 &    $-$3.04 &    $-$3.67 &    $-$3.97 &     3490 &  200 &   6.0 \\
  9 &           J03531+625 &             Ross 567 &   35 &   620 & 0.39 & 0.38 & 3501 &     &          &   94 &    $-$1.77 &        &        &        &      260 &   70 &   0.0 \\
 10 &           J04153$-$076 &          omi02 Eri C &   53 &   580 & 0.25 & 0.26 & 3179 &     &          &  154 &    $-$2.20 &    $-$3.17 &    $-$3.94 &        &     3020 &  140 &   2.2 \\
 11 &           J04167$-$120 &            LP 714$-$47 &   35 &   270 & 0.59 & 0.58 & 3961 &     &          &   45 &    $-$1.13 &        &        &        &      650 &  140 &   2.2 \\
 12 &           J04219+213 &            LP 415$-$17 &    4 &    50 & 0.58 & 0.57 & 3940 &     &          &   46 &    $-$1.14 &        &        &        &  $<$ 500 &      &   0.0 \\
 13 &           J04225+105 &      LSPM J0422+1031 &   18 &   330 & 0.48 & 0.47 & 3546 &     &   (DA19) &   78 &    $-$1.60 &        &        &    $-$5.14 &      190 &   70 &   0.0 \\
 14 &           J04290+219 &            BD+21 652 &  170 &  1490 & 0.62 & 0.85 & 4123 &  25.4 &     DA19 &   36 &    $-$0.94 &    $-$4.54 &        &    $-$4.44 &      380 &   60 &   1.3 \\
 15 &           J04311+589 &            STN 2051A &   11 &   310 & 0.28 & 0.29 & 3382 &     &          &  125 &    $-$2.02 &    $-$4.65 &        &        &  $<$ 490 &      &   0.0 \\
 16 &           J04343+430 &       PM J04343+4302 &   56 &   320 & 0.47 & 0.46 & 3525 &     &          &   71 &    $-$1.52 &        &        &        &  $<$ 370 &      &   0.0 \\
 17 &           J04376+528 &            BD+52 857 &  126 &  1310 & 0.55 & 0.55 & 4039 &     &          &   46 &    $-$1.14 &    $-$4.77 &        &    $-$4.44 &      430 &   50 &   0.7 \\
 18 &           J04376$-$110 &            BD$-$11 916 &   22 &   540 & 0.49 & 0.48 & 3666 &     &          &   67 &    $-$1.48 &        &        &    $-$5.04 &  $<$ 430 &      &   0.0 \\
 19 &           J04429+189 &            HD 285968 &   23 &   450 & 0.51 & 0.51 & 3678 &  40.7 &     DA19 &   65 &    $-$1.46 &    $-$4.64 &        &    $-$4.74 &      350 &   80 &   0.0 \\
 20 &           J04429+214 & 2MASS J04425586+2128 &   10 &   280 & 0.42 & 0.42 & 3499 &  47.8 &     DA19 &   91 &    $-$1.74 &        &        &    $-$4.97 &      420 &   90 &   0.5 \\
 21 &           J04472+206 &      RX J0447.2+2038 &   11 &   150 & 0.38 & 0.39 & 3096 &   0.3 &     CC21 &  110 &    $-$1.90 &    $-$3.12 &    $-$3.53 &        &     6230 & 1540 &  45.4 \\
 22 &           J04520+064 &            Wolf 1539 &   10 &   270 & 0.40 & 0.40 & 3439 &     &          &   95 &    $-$1.78 &        &        &    $-$5.04 &  $<$ 410 &      &   0.0 \\
 23 &           J04538$-$177 &               GJ 180 &   24 &   560 & 0.43 & 0.42 & 3582 &     &          &   79 &    $-$1.62 &        &        &    $-$5.09 &  $<$ 420 &      &   0.0 \\
 24 &           J04588+498 &           BD+49 1280 &   55 &   910 & 0.62 & 0.62 & 3983 &     &          &   43 &    $-$1.10 &    $-$5.02 &        &    $-$4.43 &      460 &   40 &   1.9 \\
 25 &           J05019+011 & 1RXS J050156.7+01084 &   19 &   310 & 0.38 & 0.61 & 3217 &   2.1 &    Rev20 &   67 &    $-$1.47 &    $-$3.04 &    $-$3.57 &    $-$4.18 &     3320 &  250 &   7.0 \\
 26 &           J05019$-$069 &           LP 656$-$038 &    8 &   260 & 0.18 & 0.21 & 3284 &  88.5 &   Kira12 &  204 &    $-$2.44 &    $-$3.91 &    $-$4.57 &    $-$4.75 &     1140 &  350 &   1.7 \\
 27 &           J05033$-$173 &           LP 776$-$046 &   37 &   590 & 0.29 & 0.30 & 3464 &     &          &  127 &    $-$2.03 &        &        &    $-$5.26 &      270 &   70 &   0.0 \\
 28 &           J05062+046 &      RX J0506.2+0439 &   13 &   210 & 0.35 & 0.58 & 3134 &   0.9 &    Rev20 &   73 &    $-$1.55 &    $-$3.12 &    $-$3.52 &    $-$4.53 &     3070 &  490 &  29.0 \\
 29 &           J05127+196 &               GJ 192 &   25 &   530 & 0.46 & 0.45 & 3599 &     &          &   75 &    $-$1.57 &        &        &    $-$5.17 &  $<$ 380 &      &   0.0 \\
 30 &           J05280+096 &              Ross 41 &   17 &   330 & 0.26 & 0.27 & 3440 &     &   (DA19) &  149 &    $-$2.17 &        &        &        &  $<$ 410 &      &   1.1 \\
 31 &           J05314$-$036 &             HD 36395 &   95 &  1210 & 0.54 & 0.54 & 3850 &  33.8 &     DA19 &   48 &    $-$1.19 &    $-$4.81 &        &    $-$4.53 &      210 &   50 &   2.1 \\
 32 &           J05348+138 &              Ross 46 &   15 &   440 & 0.39 & 0.39 & 3464 &     &          &   99 &    $-$1.81 &    $-$4.28 &        &    $-$5.19 &      340 &   60 &   0.0 \\
 33 &           J05360$-$076 &            Wolf 1457 &   24 &   370 & 0.37 & 0.37 & 3422 &     &          &  109 &    $-$1.90 &        &        &        &  $<$ 210 &      &   0.0 \\
 34 &           J05365+113 &            V2689 Ori &  130 &  1420 & 0.63 & 0.63 & 4067 &  11.5 &     CC21 &   43 &    $-$1.10 &    $-$4.09 &    $-$4.53 &    $-$4.14 &     1110 &   60 &   2.0 \\
 35 &           J05366+112 & 2MASS J05363846+1117 &   14 &   350 & 0.30 & 0.31 & 3355 &     &          &  130 &    $-$2.05 &        &    $-$3.93 &    $-$4.16 &     2520 &  180 &   3.4 \\
 36 &           J05394+406 &       LSR J0539+4038 &   18 &    50 & 0.10 & 0.12 & 2600 &     &          &  517 &    $-$3.25 &        &    $-$4.52 &        &     1830 &  380 &   5.3 \\
 37 &           J05415+534 &            HD 233153 &   97 &  1180 & 0.58 & 0.58 & 3825 &     &          &   51 &    $-$1.24 &    $-$3.79 &        &    $-$4.44 &      420 &   60 &   1.9 \\
 38 &           J05421+124 &            V1352 Ori &   51 &   730 & 0.26 & 0.27 & 3324 &     &          &  155 &    $-$2.20 &    $-$4.86 &        &    $-$5.51 &  $<$ 280 &      &   0.0 \\
 39 &           J06000+027 &             G 99$-$049 &   14 &   300 & 0.26 & 0.27 & 3296 &   1.8 &    Rev20 &  155 &    $-$2.20 &    $-$3.41 &    $-$3.95 &    $-$4.16 &     2490 &  220 &   6.2 \\
 40 &           J06011+595 &            G 192$-$013 &   80 &   910 & 0.30 & 0.30 & 3431 &     &          &  134 &    $-$2.08 &        &        &    $-$5.16 &      210 &   60 &   0.0 \\
 41 &           J06024+498 &            G 192$-$015 &   36 &   290 & 0.15 & 0.18 & 3213 & 105.0 &     DA19 &  269 &    $-$2.68 &        &        &        &      370 &  120 &   0.0 \\
 42 &           J06103+821 &               GJ 226 &   56 &   800 & 0.44 & 0.44 & 3554 &  44.6 &     DA19 &   79 &    $-$1.62 &    $-$5.04 &        &    $-$5.09 &  $<$ 200 &      &   0.0 \\
 43 &           J06105$-$218 &           HD 42581 A &   50 &   760 & 0.54 & 0.55 & 3801 &  27.3 &     DA19 &   52 &    $-$1.26 &    $-$5.19 &        &    $-$4.64 &      380 &   70 &   0.5 \\
 44 &           J06246+234 &              Ross 64 &    6 &   180 & 0.18 & 0.20 & 3249 &     &          &  215 &    $-$2.48 &        &        &        &      620 &  140 &   0.0 \\
 45 &           J06318+414 &           LP 205$-$044 &   33 &   230 & 0.40 & 0.41 & 3084 &   0.3 &    Rev20 &  106 &    $-$1.87 &    $-$2.96 &    $-$3.52 &        &     2200 & 1150 &  54.0 \\
 46 &           J06371+175 &            HD 260655 &   55 &   850 & 0.48 & 0.48 & 3803 &     &          &   64 &    $-$1.44 &    $-$4.84 &        &    $-$4.84 &      190 &   40 &   0.0 \\
 47 &           J06396$-$210 &           LP 780$-$032 &   54 &   440 & 0.33 & 0.33 & 3428 &     &          &  105 &    $-$1.86 &    $-$4.20 &        &        &      620 &  110 &   1.6 \\
 48 &           J06421+035 &            G 108$-$021 &   19 &   450 & 0.41 & 0.40 & 3475 &  83.4 &     DA19 &   91 &    $-$1.74 &        &        &    $-$5.08 &      180 &   60 &   0.0 \\
 49 &           J06548+332 &             Wolf 294 &  255 &  1790 & 0.39 & 0.39 & 3503 &     &   (DA19) &   96 &    $-$1.79 &    $-$5.66 &        &    $-$5.38 &  $<$ 290 &      &   0.0 \\
 50 &           J06574+740 & 2MASS J06572616+7405 &   13 &   230 & 0.27 & 0.28 & 3173 &     &          &  147 &    $-$2.15 &    $-$2.93 &    $-$3.64 &        &     3330 &  830 &  32.0 \\
 51 &           J06594+193 &              GJ 1093 &   27 &   270 & 0.14 & 0.17 & 3146 &     &          &  308 &    $-$2.80 &        &        &    $-$5.91 &      390 &  120 &   0.0 \\
 52 &           J07033+346 &           LP 255$-$011 &   14 &   300 & 0.28 & 0.29 & 3310 &   8.0 &     DA19 &  143 &    $-$2.13 &        &    $-$3.90 &        &     2430 &  160 &   2.4 \\
 53 &           J07044+682 &               GJ 258 &   16 &   370 & 0.43 & 0.42 & 3527 &     &          &   83 &    $-$1.66 &        &        &        &  $<$ 270 &      &   0.0 \\
 54 &           J07274+052 &        Luyten's Star &  242 &  1260 & 0.28 & 0.29 & 3380 &  93.5 &    SM17b &  124 &    $-$2.01 &    $-$5.33 &        &    $-$5.27 &  $<$ 440 &      &   0.0 \\
 55 &           J07287$-$032 &              GJ 1097 &   20 &   460 & 0.37 & 0.37 & 3511 &     &          &   88 &    $-$1.72 &        &        &    $-$5.31 &  $<$ 310 &      &   0.0 \\
 56 &          J07319+362N &               BL Lyn &   38 &   670 & 0.43 & 0.43 & 3289 &  16.4 &     DA19 &   90 &    $-$1.73 &    $-$2.75 &    $-$3.93 &    $-$4.27 &     2530 &  140 &   1.7 \\
 57 &           J07353+548 &              GJ 3452 &    6 &   250 & 0.40 & 0.39 & 3564 &     &   (DA19) &   89 &    $-$1.72 &        &        &        &  $<$ 250 &      &   0.0 \\
 58 &           J07386$-$212 &           LP 763$-$001 &    6 &   200 & 0.29 & 0.29 & 3488 &     &          &  115 &    $-$1.94 &        &        &    $-$5.29 &  $<$ 290 &      &   0.0 \\
 59 &           J07393+021 &           BD+02 1729 &   35 &   690 & 0.62 & 0.62 & 3980 &     &          &   44 &    $-$1.11 &        &        &    $-$4.53 &      280 &   50 &   1.7 \\
 60 &           J07403$-$174 &           LP 783$-$002 &   49 &   120 & 0.11 & 0.14 & 3031 &     &          &  425 &    $-$3.08 &    $-$4.13 &        &        &      280 &  170 &   0.0 \\
 61 &           J07446+035 &               YZ CMi &   51 &   650 & 0.33 & 0.33 & 3251 &   2.8 &    Rev20 &  116 &    $-$1.95 &    $-$2.98 &    $-$3.61 &        &     4540 &  150 &   4.6 \\
 62 &           J07472+503 & 2MASS J07471385+5020 &   15 &   290 & 0.29 & 0.29 & 3251 &   1.3 &    Rev20 &  138 &    $-$2.10 &    $-$3.76 &    $-$3.80 &        &     2940 &  290 &  10.3 \\
 63 &           J07558+833 &              GJ 1101 &   14 &   230 & 0.28 & 0.29 & 3252 &   1.1 &    Rev20 &  142 &    $-$2.13 &    $-$3.03 &    $-$3.75 &        &     3610 &  480 &  11.8 \\
 64 &           J07582+413 &              GJ 1105 &   27 &   480 & 0.30 & 0.31 & 3431 &     &          &  131 &    $-$2.06 &        &        &    $-$5.33 &  $<$ 240 &      &   0.0 \\
 65 &           J08023+033 &            G 50$-$16 A &   67 &   310 & 0.34 & 0.35 & 3422 &     &          &  100 &    $-$1.82 &        &        &        &      260 &  150 &   0.0 \\
 66 &           J08119+087 &             Ross 619 &   16 &   340 & 0.16 & 0.18 & 3245 &     &   (DA19) &  240 &    $-$2.58 &        &        &        &      920 &   90 &   0.4 \\
 67 &           J08126$-$215 &               GJ 300 &   18 &   370 & 0.30 & 0.31 & 3356 &     &          &  134 &    $-$2.07 &    $-$4.96 &        &    $-$5.05 &  $<$ 400 &      &   0.0 \\
 68 &           J08161+013 &              GJ 2066 &   56 &   830 & 0.44 & 0.44 & 3570 &  40.7 &     DA19 &   73 &    $-$1.55 &        &        &    $-$5.00 &      250 &   40 &   0.0 \\
 69 &           J08293+039 & 2MASS J08292191+0355 &   14 &   440 & 0.50 & 0.50 & 3651 &     &          &   65 &    $-$1.45 &        &        &    $-$4.51 &      410 &   80 &   0.8 \\
 70 &           J08298+267 &               DX Cnc &   31 &   360 & 0.09 & 0.11 & 2997 &   0.5 &     DA19 &  426 &    $-$3.08 &        &    $-$4.31 &        &     2680 &  440 &  11.5 \\
 71 &           J08315+730 &           LP 035$-$219 &   19 &   300 & 0.31 & 0.31 & 3364 & 105.0 &     DA19 &  127 &    $-$2.03 &        &        &        &  $<$ 450 &      &   0.0 \\
 72 &           J08358+680 &            G 234$-$037 &   11 &   300 & 0.40 & 0.39 & 3496 &     &          &   92 &    $-$1.75 &    $-$4.48 &        &        &      580 &   80 &   1.1 \\
 73 &           J08402+314 &      LSPM J0840+3127 &    7 &   280 & 0.32 & 0.32 & 3426 & 118.0 &     DA19 &  123 &    $-$2.00 &        &        &        &      310 &   90 &   0.0 \\
 74 &           J08409$-$234 &           LP 844$-$008 &   23 &   370 & 0.40 & 0.40 & 3496 &     &          &   83 &    $-$1.66 &        &        &    $-$5.02 &  $<$ 510 &      &   0.0 \\
 75 &           J08413+594 &           LP 090$-$018 &  177 &   420 & 0.13 & 0.16 & 3141 &     &          &  299 &    $-$2.77 &        &    $-$4.44 &        &     1280 &  210 &   2.0 \\
 76 &           J08526+283 &            rho Cnc B &   11 &   260 & 0.30 & 0.31 & 3321 &     &          &  138 &    $-$2.10 &        &        &    $-$5.08 &  $<$ 590 &      &   0.0 \\
 77 &           J08536$-$034 &           LP 666$-$009 &   42 &    30 & 0.08 & 0.10 & 2400 &   0.5 &    Rev20 &  735 &    $-$3.55 &    $-$3.37 &    $-$3.93 &        &     4790 &  470 &   8.4 \\
 78 &           J09003+218 &           LP 368$-$128 &   21 &   140 & 0.08 & 0.10 & 3061 &   0.4 &   New16a &  437 &    $-$3.10 &    $-$3.41 &    $-$4.15 &        &     4270 &  370 &  13.0 \\
 79 &           J09028+680 &           LP 060$-$179 &   10 &   280 & 0.30 & 0.30 & 3328 &     &          &  134 &    $-$2.08 &        &        &        &  $<$ 450 &      &   0.0 \\
 80 &           J09033+056 &           NLTT 20861 &   29 &    80 & 0.14 & 0.15 & 3027 &     &          &  289 &    $-$2.74 &        &    $-$4.46 &        &     3220 &  480 &   7.1 \\
 81 &           J09143+526 &             HD 79210 &   70 &   770 & 0.58 & 0.57 & 4015 &     &          &   44 &    $-$1.12 &    $-$4.22 &        &    $-$4.46 &      400 &   50 &   1.0 \\
 82 &           J09144+526 &             HD 79211 &  158 &  1400 & 0.61 & 0.61 & 3983 &     &          &   44 &    $-$1.12 &    $-$4.69 &        &    $-$4.47 &      340 &   40 &   0.5 \\
 83 &           J09161+018 &      RX J0916.1+0153 &    9 &   200 & 0.33 & 0.33 & 3237 &   1.4 &    Rev20 &  122 &    $-$1.99 &    $-$3.28 &    $-$3.68 &    $-$3.77 &     3900 &  360 &  10.0 \\
 84 &           J09163$-$186 &           LP 787$-$052 &    5 &   250 & 0.48 & 0.48 & 3697 &     &          &   67 &    $-$1.48 &    $-$4.31 &    $-$4.65 &    $-$4.53 &      740 &  150 &   1.0 \\
 85 &           J09307+003 &              GJ 1125 &   21 &   470 & 0.34 & 0.34 & 3460 &     &          &  114 &    $-$1.93 &        &        &    $-$5.36 &      180 &   50 &   0.0 \\
 86 &           J09360$-$216 &               GJ 357 &   25 &   610 & 0.37 & 0.36 & 3496 &  74.3 &     SM15 &   97 &    $-$1.79 &        &        &    $-$5.44 &  $<$ 260 &      &   0.0 \\
 87 &           J09411+132 &              Ross 85 &   24 &   570 & 0.49 & 0.49 & 3699 &     &          &   66 &    $-$1.47 &    $-$4.55 &        &    $-$4.76 &      390 &   70 &   0.0 \\
 88 &           J09423+559 &               GJ 363 &   10 &   280 & 0.41 & 0.41 & 3439 &  74.3 &     DA19 &   93 &    $-$1.76 &        &        &        &      320 &   80 &   0.0 \\
 89 &           J09425+700 &               GJ 360 &   35 &   610 & 0.52 & 0.52 & 3547 &  21.0 &     DA19 &   66 &    $-$1.46 &    $-$4.18 &    $-$4.47 &        &     1030 &  110 &   2.1 \\
 90 &           J09428+700 &               GJ 362 &   24 &   540 & 0.46 & 0.46 & 3504 &  23.9 &     DA19 &   79 &    $-$1.62 &    $-$3.69 &    $-$4.40 &    $-$4.49 &     1390 &  140 &   1.1 \\
 91 &           J09439+269 &              Ross 93 &    4 &   200 & 0.42 & 0.41 & 3492 &     &   (DA19) &   91 &    $-$1.75 &        &        &    $-$5.27 &  $<$ 500 &      &   0.5 \\
 92 &           J09447$-$182 &              GJ 1129 &   12 &   300 & 0.32 & 0.32 & 3417 &     &          &  127 &    $-$2.03 &        &        &    $-$5.28 &  $<$ 310 &      &   0.0 \\
 93 &           J09449$-$123 &            G 161$-$071 &   10 &   180 & 0.33 & 0.34 & 3068 &   0.4 &    Rev20 &  130 &    $-$2.05 &    $-$2.90 &    $-$3.38 &        &     4860 &  990 &  35.3 \\
 94 &           J09468+760 &           BD+76 3952 &   20 &   510 & 0.52 & 0.51 & 3616 &     &          &   59 &    $-$1.37 &        &        &        &  $<$ 410 &      &   0.0 \\
 95 &           J09511$-$123 &           BD$-$11 2741 &   18 &   520 & 0.53 & 0.53 & 3769 &     &          &   57 &    $-$1.33 &        &        &    $-$4.93 &      150 &   50 &   0.0 \\
 96 &           J09561+627 &            BD+63 869 &   69 &   920 & 0.60 & 0.60 & 3938 &     &          &   45 &    $-$1.14 &    $-$4.81 &        &    $-$4.44 &      390 &   50 &   1.9 \\
 97 &           J10023+480 &           BD+48 1829 &   21 &   510 & 0.58 & 0.59 & 3739 &     &          &   50 &    $-$1.22 &        &        &        &      200 &   60 &   0.1 \\
 98 &           J10088+692 &      TYC 4384$-$1735$-$1 &   41 &   500 & 0.64 & 0.63 & 3952 &     &          &   41 &    $-$1.06 &        &        &        &      210 &   50 &   0.0 \\
 99 &           J10122$-$037 &               AN Sex &   76 &   960 & 0.52 & 0.52 & 3720 &  21.6 &     DA19 &   60 &    $-$1.38 &    $-$4.86 &        &    $-$4.56 &      450 &   80 &   1.5 \\
100 &           J10125+570 &           LP 092$-$048 &    7 &   290 & 0.33 & 0.33 & 3474 &     &          &  113 &    $-$1.93 &        &        &    $-$5.26 &      240 &   80 &   0.0 \\
101 &           J10167$-$119 &               GJ 386 &   12 &   390 & 0.50 & 0.50 & 3552 &     &          &   68 &    $-$1.49 &        &        &    $-$5.06 &  $<$ 200 &      &   0.1 \\
102 &           J10185$-$117 &           LP 729$-$054 &   51 &   410 & 0.37 & 0.37 & 3434 &     &          &   93 &    $-$1.76 &        &        &        &  $<$ 280 &      &   0.0 \\
103 &           J10196+198 &               AD Leo &   46 &   500 & 0.42 & 0.42 & 3477 &   2.2 &   Mori08 &   80 &    $-$1.63 &    $-$3.08 &    $-$3.64 &        &     3570 &   90 &   3.3 \\
104 &           J10251$-$102 &           BD$-$09 3070 &   21 &   550 & 0.51 & 0.51 & 3759 &     &          &   57 &    $-$1.33 &    $-$5.09 &        &    $-$4.60 &      380 &   50 &   1.1 \\
105 &           J10289+008 &           BD+01 2447 &   85 &  1020 & 0.45 & 0.45 & 3588 &  32.7 &     CC21 &   76 &    $-$1.59 &    $-$5.17 &        &    $-$4.91 &      270 &   60 &   0.0 \\
106 &           J10350$-$094 &           LP 670$-$017 &   16 &   360 & 0.42 & 0.41 & 3512 &     &          &   87 &    $-$1.71 &        &        &    $-$5.15 &  $<$ 520 &      &   0.0 \\
107 &           J10360+051 &               RY Sex &    7 &   210 & 0.36 & 0.36 & 3268 &     &          &  105 &    $-$1.87 &    $-$3.12 &    $-$3.64 &        &     4820 &  140 &   2.1 \\
108 &           J10396$-$069 &               GJ 399 &    7 &   280 & 0.49 & 0.49 & 3592 &     &          &   69 &    $-$1.50 &        &        &    $-$5.02 &  $<$ 560 &      &   0.0 \\
109 &           J10416+376 &              GJ 1134 &    7 &   200 & 0.24 & 0.26 & 3298 &  54.3 &     DA19 &  170 &    $-$2.28 &        &        &        &  $<$ 820 &      &   0.0 \\
110 &           J10508+068 &               EE Leo &   48 &   760 & 0.29 & 0.30 & 3410 &  64.0 &     DA19 &  138 &    $-$2.10 &        &        &    $-$5.10 &  $<$ 400 &      &   0.0 \\
111 &           J10564+070 &               CN Leo &   78 &   670 & 0.09 & 0.11 & 3071 &   2.7 &     DA19 &  387 &    $-$3.00 &    $-$3.54 &    $-$3.98 &        &     3010 &  160 &   0.0 \\
112 &           J10584$-$107 &           LP 731$-$076 &   53 &   250 & 0.19 & 0.21 & 3218 &     &          &  192 &    $-$2.39 &    $-$3.30 &    $-$3.85 &        &     4100 &  170 &   2.8 \\
113 &           J11000+228 &             Ross 104 &   60 &   810 & 0.42 & 0.42 & 3532 &     &          &   88 &    $-$1.71 &    $-$4.93 &        &    $-$5.10 &      360 &   60 &   0.0 \\
114 &           J11026+219 &               DS Leo &   53 &   820 & 0.57 & 0.57 & 3846 &  13.5 &     CC21 &   51 &    $-$1.25 &    $-$3.94 &    $-$4.53 &    $-$4.12 &     1040 &   60 &   2.3 \\
115 &           J11033+359 &        Lalande 21185 &  379 &  2320 & 0.42 & 0.41 & 3557 &  48.0 &     KS07 &   82 &    $-$1.65 &    $-$5.23 &        &    $-$5.46 &  $<$ 200 &      &   0.0 \\
116 &           J11054+435 &          BD+44 2051A &  111 &  1180 & 0.38 & 0.38 & 3628 & 100.9 &     SM18 &   81 &    $-$1.64 &    $-$5.32 &        &    $-$5.46 &  $<$ 200 &      &   0.0 \\
117 &           J11055+435 &               WX UMa &   37 &   340 & 0.08 & 0.10 & 3278 &   0.8 &   Mori10 &  398 &    $-$3.02 &    $-$3.15 &    $-$3.56 &        &     6880 &  140 &   3.5 \\
118 &          J11110+304E &             HD 97101 &   13 &   470 & 0.67 & 0.66 & 4211 &  38.5 &    Oel18 &   35 &    $-$0.91 &        &        &        &  $<$ 330 &      &   2.0 \\
119 &          J11110+304W &           HD 97101 B &   49 &   750 & 0.55 & 0.54 & 3730 &     &          &   54 &    $-$1.29 &    $-$5.10 &        &    $-$4.78 &      280 &   70 &   0.7 \\
120 &           J11126+189 &           StKM 1$-$928 &   20 &   540 & 0.51 & 0.51 & 3752 &     &          &   57 &    $-$1.34 &        &        &    $-$4.59 &      300 &   50 &   0.4 \\
121 &           J11201$-$104 &           LP 733$-$099 &   27 &   520 & 0.53 & 0.53 & 3697 &   5.6 &    Rev20 &   60 &    $-$1.38 &    $-$3.21 &    $-$3.94 &        &     2170 &  160 &   4.6 \\
122 &           J11302+076 &                K2$-$18 &   63 &   310 & 0.47 & 0.46 & 3563 &  38.8 &     CC21 &   74 &    $-$1.56 &        &        &    $-$4.97 &      270 &   80 &   0.1 \\
123 &           J11306$-$080 &           LP 672$-$042 &   14 &   350 & 0.39 & 0.39 & 3486 &     &          &   97 &    $-$1.80 &        &        &        &      380 &   90 &   0.0 \\
124 &           J11417+427 &            Ross 1003 &   80 &   930 & 0.40 & 0.40 & 3387 &  71.5 &     DA19 &  101 &    $-$1.83 &        &        &    $-$5.34 &  $<$ 240 &      &   0.0 \\
125 &           J11421+267 &             Ross 905 &  440 &  1020 & 0.46 & 0.45 & 3533 &  44.6 &     DA19 &   79 &    $-$1.62 &    $-$5.18 &        &    $-$5.27 &  $<$ 200 &      &   0.0 \\
126 &           J11467$-$140 &               GJ 443 &   15 &   390 & 0.52 & 0.52 & 3565 &     &          &   64 &    $-$1.44 &        &        &    $-$4.77 &      270 &   80 &   0.9 \\
127 &           J11474+667 & 1RXS J114728.8+66440 &   40 &   200 & 0.28 & 0.29 & 3219 &  13.4 &     CC21 &  137 &    $-$2.09 &    $-$3.67 &    $-$3.70 &        &     4770 &  140 &   3.1 \\
128 &           J11476+002 &         LP 613$-$049 A &    6 &   140 & 0.34 & 0.34 & 3282 &  11.6 &     DA19 &  111 &    $-$1.91 &    $-$3.14 &    $-$3.68 &    $-$4.08 &     3720 &  180 &   2.3 \\
129 &           J11476+786 &               GJ 445 &   64 &   770 & 0.28 & 0.29 & 3361 &     &          &  137 &    $-$2.10 &    $-$4.85 &        &    $-$5.61 &  $<$ 320 &      &   0.0 \\
130 &           J11477+008 &               FI Vir &   56 &   720 & 0.20 & 0.22 & 3325 & 163.0 &     DA19 &  198 &    $-$2.41 &    $-$4.32 &        &    $-$5.21 &      280 &  110 &   0.0 \\
131 &           J11509+483 &              GJ 1151 &   65 &   510 & 0.19 & 0.21 & 3282 & 125.0 &     DA19 &  214 &    $-$2.48 &        &        &        &  $<$ 680 &      &   0.0 \\
132 &           J11511+352 &           BD+36 2219 &  110 &  1150 & 0.49 & 0.48 & 3692 &  22.8 &     DA19 &   67 &    $-$1.48 &    $-$4.44 &        &    $-$4.62 &      660 &   60 &   0.0 \\
133 &           J12100$-$150 &           LP 734$-$032 &   47 &   610 & 0.41 & 0.41 & 3415 &     &          &   97 &    $-$1.80 &        &        &    $-$5.19 &  $<$ 320 &      &   0.0 \\
134 &           J12111$-$199 &             LTT 4562 &   19 &   410 & 0.39 & 0.38 & 3517 &     &          &   95 &    $-$1.77 &        &        &    $-$5.19 &  $<$ 420 &      &   0.0 \\
135 &          J12123+544S &            HD 238090 &  110 &  1240 & 0.58 & 0.58 & 3902 &     &          &   46 &    $-$1.15 &        &        &        &      210 &   40 &   0.0 \\
136 &           J12156+526 &           StKM 2$-$809 &   13 &   250 & 0.53 & 0.53 & 3360 &   0.7 &    Rev20 &   67 &    $-$1.48 &    $-$2.98 &    $-$3.64 &        &     6530 &  680 &  37.6 \\
137 &           J12189+111 &               GL Vir &   13 &   230 & 0.15 & 0.18 & 3064 &   0.5 &     DA19 &  270 &    $-$2.68 &    $-$3.25 &    $-$3.76 &    $-$4.70 &     3970 &  460 &  13.0 \\
138 &           J12230+640 &             Ross 690 &  149 &   880 & 0.51 & 0.50 & 3563 &  32.9 &     DA19 &   66 &    $-$1.47 &        &        &    $-$5.06 &  $<$ 220 &      &   1.1 \\
139 &           J12248$-$182 &             Ross 695 &   15 &   390 & 0.28 & 0.29 & 3432 &     &          &  124 &    $-$2.01 &        &        &    $-$5.42 &      290 &   70 &   1.1 \\
140 &           J12312+086 &           BD+09 2636 &   48 &   800 & 0.57 & 0.57 & 3896 &     &          &   49 &    $-$1.20 &        &        &    $-$4.51 &      360 &   40 &   1.0 \\
141 &           J12373$-$208 &           LP 795$-$038 &   18 &   190 & 0.45 & 0.45 & 3431 &     &          &   87 &    $-$1.70 &        &        &    $-$5.16 &      290 &  150 &   0.0 \\
142 &           J12388+116 &             Wolf 433 &    7 &   300 & 0.49 & 0.48 & 3525 &     &          &   73 &    $-$1.55 &    $-$4.49 &        &    $-$5.03 &      330 &  130 &   0.0 \\
143 &           J12428+418 &            G 123$-$055 &    8 &   230 & 0.41 & 0.41 & 3328 &  16.2 &     DA19 &   97 &    $-$1.79 &    $-$3.29 &    $-$4.00 &        &     2350 &  170 &   2.1 \\
144 &           J12479+097 &             Wolf 437 &   80 &  1010 & 0.35 & 0.36 & 3408 &     &          &  111 &    $-$1.92 &        &        &    $-$5.46 &  $<$ 240 &      &   0.0 \\
145 &           J13005+056 &               FN Vir &   12 &   200 & 0.20 & 0.22 & 3158 &   0.6 &    Rev20 &  197 &    $-$2.41 &    $-$3.22 &    $-$3.77 &    $-$4.45 &     3830 &  620 &  16.4 \\
146 &           J13102+477 &            G 177$-$025 &   35 &   240 & 0.17 & 0.20 & 3221 &  28.8 &     DA19 &  230 &    $-$2.54 &    $-$3.08 &    $-$4.04 &        &     2290 &  170 &   1.8 \\
147 &           J13119+658 &       PM J13119+6550 &   12 &   140 & 0.41 & 0.41 & 3686 &     &          &   73 &    $-$1.55 &        &        &        &  $<$ 770 &      &   0.0 \\
148 &           J13196+333 &            Ross 1007 &    9 &   280 & 0.58 & 0.58 & 3799 &  48.0 &     SM18 &   53 &    $-$1.27 &    $-$5.28 &        &    $-$4.80 &      230 &  100 &   1.5 \\
149 &           J13209+342 &           BD+35 2439 &   11 &   380 & 0.54 & 0.54 & 3720 &     &          &   55 &    $-$1.31 &    $-$5.28 &        &        &      280 &   70 &   0.0 \\
150 &           J13229+244 &            Ross 1020 &  112 &   740 & 0.30 & 0.31 & 3327 &     &          &  133 &    $-$2.07 &        &        &        &      440 &   70 &   0.0 \\
151 &           J13255+688 & 2MASS J13253177+6850 &   48 &   230 & 0.59 & 0.58 & 4049 &     &          &   42 &    $-$1.08 &        &        &        &      360 &  120 &   1.3 \\
152 &          J13283$-$023W &            Ross 486A &    9 &   330 & 0.46 & 0.45 & 3554 &  46.4 &    Rae20 &   77 &    $-$1.60 &        &        &    $-$5.19 &  $<$ 260 &      &   0.5 \\
153 &           J13299+102 &           BD+11 2576 &  305 &  2130 & 0.51 & 0.50 & 3765 &  30.0 &    SM17b &   60 &    $-$1.38 &    $-$4.80 &        &    $-$4.81 &      160 &   40 &   0.0 \\
154 &           J13427+332 &             Ross1015 &   19 &   430 & 0.30 & 0.31 & 3430 &     &          &  129 &    $-$2.05 &        &        &    $-$5.15 &      240 &   80 &   0.0 \\
155 &           J13450+176 &           BD+18 2776 &   26 &   650 & 0.50 & 0.49 & 3829 &     &          &   57 &    $-$1.33 &        &        &    $-$4.98 &  $<$ 200 &      &   0.0 \\
156 &           J13457+148 &            HD 119850 &  250 &  1940 & 0.51 & 0.51 & 3620 &  52.3 &     SM15 &   64 &    $-$1.44 &    $-$5.26 &        &    $-$4.96 &      180 &   50 &   0.0 \\
157 &           J13536+776 &      RX J1353.6+7737 &   25 &   340 & 0.29 & 0.30 & 3198 &   1.2 &    Rev20 &  132 &    $-$2.06 &    $-$3.13 &    $-$3.79 &        &     2630 &  400 &   9.7 \\
158 &           J13591$-$198 &           LP 799$-$007 &   17 &   230 & 0.28 & 0.30 & 3261 &   3.3 &    Rev20 &  142 &    $-$2.13 &    $-$3.21 &    $-$3.90 &    $-$4.25 &     1910 &  240 &   4.2 \\
159 &           J14010$-$026 &            HD 122303 &   27 &   510 & 0.52 & 0.52 & 3719 &  43.9 &    SM17b &   58 &    $-$1.36 &        &        &    $-$4.75 &      230 &   60 &   0.0 \\
160 &           J14082+805 &            BD+81 465 &   32 &   610 & 0.60 & 0.59 & 3803 &     &          &   48 &    $-$1.19 &        &        &    $-$4.70 &      400 &   60 &   1.2 \\
161 &           J14152+450 &             Ross 992 &    9 &   300 & 0.47 & 0.47 & 3516 &  52.8 &     DA19 &   77 &    $-$1.59 &        &        &        &      310 &   80 &   1.1 \\
162 &           J14173+454 &      RX J1417.3+4525 &   12 &   150 & 0.31 & 0.32 & 3222 &   0.4 &    Rev20 &  140 &    $-$2.12 &    $-$3.05 &    $-$3.94 &        &     5850 &  500 &  14.9 \\
163 &           J14251+518 &            tet Boo B &   11 &   360 & 0.43 & 0.42 & 3551 &     &          &   82 &    $-$1.65 &        &        &        &  $<$ 240 &      &   0.0 \\
164 &          J14257+236E &          BD+24 2733B &   49 &   810 & 0.63 & 0.62 & 3933 &     &   (DA19) &   45 &    $-$1.13 &    $-$4.41 &        &    $-$4.65 &      270 &   50 &   1.5 \\
165 &          J14257+236W &          BD+24 2733A &   64 &   910 & 0.64 & 0.64 & 3985 & 111.0 &     DA19 &   42 &    $-$1.08 &        &        &    $-$4.55 &      230 &   50 &   1.6 \\
166 &           J14294+155 &             Ross 130 &    6 &   230 & 0.53 & 0.53 & 3660 &  43.5 &     SM18 &   61 &    $-$1.40 &        &        &    $-$4.86 &      420 &  140 &   0.0 \\
167 &           J14307$-$086 &           BD$-$07 3856 &   93 &  1120 & 0.62 & 0.74 & 4037 &     &          &   39 &    $-$1.02 &        &        &    $-$4.61 &      210 &   40 &   0.6 \\
168 &           J14310$-$122 &            Wolf 1478 &    6 &   250 & 0.35 & 0.35 & 3450 &     &          &  110 &    $-$1.90 &        &        &    $-$5.57 &  $<$ 600 &      &   0.0 \\
169 &           J14321+081 &           LP 560$-$035 &   58 &   170 & 0.13 & 0.14 & 3161 &     &          &  289 &    $-$2.74 &        &    $-$4.16 &        &     2840 &  370 &   6.8 \\
170 &           J14342$-$125 &               HN Lib &   97 &  1010 & 0.33 & 0.34 & 3347 &     &          &  122 &    $-$2.00 &        &        &    $-$5.22 &  $<$ 220 &      &   0.0 \\
171 &           J14524+123 &              G 66$-$37 &   25 &   490 & 0.54 & 0.54 & 3703 &     &          &   60 &    $-$1.38 &        &        &    $-$4.64 &      460 &  110 &   1.6 \\
172 &           J14544+355 &            Ross 1041 &   33 &   550 & 0.40 & 0.39 & 3433 &     &          &   98 &    $-$1.81 &        &        &        &  $<$ 510 &      &   0.0 \\
173 &           J15013+055 &               G 15$-$2 &   19 &   390 & 0.38 & 0.38 & 3502 &     &          &   98 &    $-$1.81 &        &        &    $-$5.11 &      440 &  120 &   0.0 \\
174 &           J15095+031 &            Ross 1047 &   17 &   420 & 0.47 & 0.46 & 3545 &     &          &   76 &    $-$1.59 &        &        &    $-$5.13 &  $<$ 200 &      &   0.0 \\
175 &           J15194$-$077 &               HO Lib &   52 &   820 & 0.34 & 0.34 & 3500 & 132.5 &     SM15 &  110 &    $-$1.91 &        &        &    $-$5.50 &      160 &   50 &   0.0 \\
176 &           J15218+209 &               OT Ser &   53 &   780 & 0.55 & 0.55 & 3611 &   3.4 &    Rev20 &   57 &    $-$1.34 &    $-$3.20 &    $-$3.76 &    $-$3.98 &     3360 &  100 &   4.1 \\
177 &           J15305+094 &           NLTT 40406 &   14 &   140 & 0.11 & 0.13 & 3073 &   0.3 &     DA19 &  341 &    $-$2.88 &        &    $-$3.96 &        &     4780 &  600 &  13.4 \\
178 &           J15369$-$141 &             Ross 802 &    9 &   190 & 0.34 & 0.35 & 3428 &     &          &  115 &    $-$1.94 &        &        &    $-$5.27 &  $<$ 930 &      &   0.0 \\
179 &           J15499+796 &           LP 022$-$420 &   15 &   130 & 0.29 & 0.31 & 3095 &   0.2 &    Rev20 &  143 &    $-$2.13 &    $-$3.62 &    $-$3.81 &        &     3240 & 1040 &  31.0 \\
180 &           J15583+354 &            G 180$-$018 &   43 &   420 & 0.29 & 0.30 & 3478 &  57.2 &   Hart11 &  114 &    $-$1.94 &        &        &        &  $<$ 310 &      &   1.6 \\
181 &           J15598$-$082 &           BD$-$07 4156 &   18 &   510 & 0.51 & 0.51 & 3707 &  20.0 &     SM18 &   62 &    $-$1.42 &    $-$4.48 &        &    $-$4.60 &      520 &  100 &   0.8 \\
182 &           J16028+205 &               GJ 609 &   22 &   420 & 0.28 & 0.30 & 3362 &     &          &  146 &    $-$2.15 &        &        &    $-$5.12 &      210 &   70 &   0.0 \\
183 &           J16092+093 &            G 137$-$084 &    9 &   300 & 0.40 & 0.39 & 3517 &     &          &   94 &    $-$1.77 &        &        &    $-$4.84 &      510 &  120 &   0.0 \\
184 &          J16167+672N &               EW Dra &  107 &  1100 & 0.49 & 0.49 & 3569 &     &          &   71 &    $-$1.53 &    $-$4.85 &        &    $-$4.91 &  $<$ 490 &      &   0.2 \\
185 &          J16167+672S &            HD 147379 &  188 &  1690 & 0.60 & 0.78 & 4034 &     &          &   39 &    $-$1.02 &    $-$4.89 &        &    $-$4.52 &      510 &  100 &   1.7 \\
186 &           J16254+543 &               GJ 625 &   32 &   590 & 0.34 & 0.34 & 3595 &  76.8 &     DA19 &  103 &    $-$1.85 &    $-$5.03 &        &    $-$5.33 &      290 &  130 &   0.0 \\
187 &           J16303$-$126 &            V2306 Oph &   92 &  1070 & 0.33 & 0.34 & 3426 & 119.0 &     DA19 &  117 &    $-$1.96 &    $-$5.09 &        &    $-$5.29 &  $<$ 230 &      &   0.0 \\
188 &           J16313+408 &            G 180$-$060 &   13 &   140 & 0.16 & 0.17 & 3170 &   0.5 &    Rev20 &  236 &    $-$2.57 &        &    $-$3.65 &        &     4170 &  380 &   7.4 \\
189 &           J16327+126 &              GJ 1203 &   12 &   270 & 0.43 & 0.42 & 3486 &     &          &   84 &    $-$1.67 &        &        &    $-$5.29 &  $<$ 470 &      &   0.0 \\
190 &           J16462+164 &           LP 446$-$006 &   15 &   430 & 0.45 & 0.45 & 3560 &     &          &   77 &    $-$1.60 &        &        &    $-$5.11 &  $<$ 390 &      &   0.4 \\
191 &          J16554$-$083N &               GJ 643 &   31 &   550 & 0.23 & 0.25 & 3397 &     &   (DA19) &  163 &    $-$2.25 &        &        &    $-$5.25 &      260 &   70 &   0.2 \\
192 &           J16555$-$083 &                 vB 8 &  128 &   240 & 0.07 & 0.09 & 3005 &     &          &  509 &    $-$3.23 &    $-$3.59 &    $-$4.06 &        &     3020 &  200 &   4.0 \\
193 &           J16570$-$043 &           LP 686$-$027 &   15 &   340 & 0.26 & 0.28 & 3206 &   0.5 &     DA19 &  151 &    $-$2.18 &    $-$3.10 &    $-$3.69 &    $-$4.18 &     3660 &  380 &   9.7 \\
194 &           J16581+257 &           BD+25 3173 &   55 &   890 & 0.53 & 0.53 & 3782 &  23.8 &     DA19 &   57 &    $-$1.34 &    $-$3.64 &        &    $-$4.62 &      540 &   80 &   0.3 \\
195 &           J17033+514 &            G 203$-$042 &   37 &   400 & 0.21 & 0.23 & 3273 &     &          &  194 &    $-$2.40 &        &        &        &  $<$ 520 &      &   0.0 \\
196 &           J17052$-$050 &             Wolf 636 &   50 &   800 & 0.47 & 0.46 & 3587 &  50.2 &     DA19 &   67 &    $-$1.47 &    $-$4.82 &        &    $-$5.08 &  $<$ 310 &      &   0.0 \\
197 &           J17071+215 &             Ross 863 &   15 &   410 & 0.43 & 0.42 & 3534 &     &          &   85 &    $-$1.69 &        &        &    $-$5.20 &  $<$ 200 &      &   0.0 \\
198 &           J17115+384 &             Wolf 654 &   49 &   750 & 0.42 & 0.41 & 3472 &  62.6 &     DA19 &   91 &    $-$1.74 &        &        &    $-$5.29 &  $<$ 200 &      &   0.0 \\
199 &           J17198+417 &               GJ 671 &   18 &   440 & 0.40 & 0.39 & 3540 &  71.5 &     DA19 &   91 &    $-$1.74 &        &        &    $-$5.31 &  $<$ 200 &      &   0.0 \\
200 &           J17303+055 &           BD+05 3409 &   55 &   830 & 0.52 & 0.52 & 3821 &     &          &   54 &    $-$1.29 &        &        &    $-$4.66 &      270 &   60 &   0.0 \\
201 &           J17338+169 & 1RXS J173353.5+16551 &   12 &   180 & 0.35 & 0.35 & 3048 &   0.3 &    Rev20 &  126 &    $-$2.02 &    $-$3.26 &    $-$3.49 &        &     8130 &  940 &  38.0 \\
202 &           J17355+616 &          BD+61 1678C &   26 &   620 & 0.57 & 0.57 & 3847 &  19.3 &     DA19 &   50 &    $-$1.23 &    $-$4.89 &        &        &      740 &  130 &   0.9 \\
203 &           J17364+683 &            BD+68 946 &   41 &   680 & 0.43 & 0.43 & 3389 &     &          &   82 &    $-$1.65 &    $-$5.05 &        &        &  $<$ 500 &      &   0.0 \\
204 &           J17378+185 &           BD+18 3421 &  106 &  1270 & 0.43 & 0.43 & 3663 &     &          &   71 &    $-$1.53 &        &        &    $-$5.08 &  $<$ 210 &      &   0.0 \\
205 &           J17542+073 &              GJ 1222 &   12 &   210 & 0.34 & 0.35 & 3312 &     &          &  122 &    $-$1.99 &        &        &        &      280 &  150 &   0.0 \\
206 &           J17578+046 &       Barnard's Star &  517 &  2550 & 0.17 & 0.19 & 3254 & 148.6 &     SM15 &  207 &    $-$2.45 &    $-$5.41 &        &    $-$5.49 &      430 &   80 &   0.4 \\
207 &           J17578+465 &            G 204$-$039 &   25 &   530 & 0.43 & 0.43 & 3507 &  30.3 &     DA19 &   84 &    $-$1.68 &    $-$4.42 &        &        &      280 &  150 &   0.1 \\
208 &           J18022+642 &           LP 071$-$082 &   28 &   360 & 0.18 & 0.21 & 3213 &   0.3 &    Rev20 &  223 &    $-$2.52 &    $-$3.18 &    $-$3.81 &        &     4930 &  310 &  12.9 \\
209 &           J18027+375 &              GJ 1223 &   41 &   240 & 0.16 & 0.19 & 3210 & 123.8 &   New16a &  248 &    $-$2.61 &        &        &        &  $<$ 540 &      &   0.0 \\
210 &           J18051$-$030 &            HD 165222 &   56 &   840 & 0.47 & 0.46 & 3706 & 127.8 &     SM15 &   67 &    $-$1.48 &    $-$4.87 &        &    $-$4.87 &      270 &   50 &   0.0 \\
211 &           J18075$-$159 &              GJ 1224 &   15 &   240 & 0.16 & 0.17 & 3220 &   3.9 &     DA19 &  228 &    $-$2.54 &    $-$3.07 &    $-$3.87 &        &     3190 &  160 &   1.6 \\
212 &           J18131+260 &            LP 390$-$16 &   16 &   240 & 0.33 & 0.34 & 3271 &   2.3 &    Rev20 &  113 &    $-$1.93 &    $-$2.68 &    $-$3.61 &        &     4490 &  270 &   6.3 \\
213 &           J18165+048 &             G 140$-$51 &   43 &   250 & 0.19 & 0.22 & 3240 &     &          &  203 &    $-$2.43 &        &        &        &  $<$ 260 &      &   0.0 \\
214 &           J18174+483 &      TYC 3529$-$1437$-$1 &   70 &   860 & 0.56 & 0.56 & 3605 &  16.0 &     CC21 &   58 &    $-$1.35 &    $-$3.61 &    $-$4.01 &        &     1910 &  100 &   2.2 \\
215 &          J18180+387E &             G 204$-$58 &   17 &   350 & 0.32 & 0.32 & 3495 &     &          &  115 &    $-$1.94 &        &        &        &  $<$ 540 &      &   0.3 \\
216 &           J18189+661 &            LP 71$-$165 &   13 &   240 & 0.15 & 0.18 & 3172 &   0.5 &    Rev20 &  253 &    $-$2.63 &    $-$3.61 &    $-$4.06 &        &     3960 &  740 &  14.5 \\
217 &           J18198$-$019 &            HD 168442 &  134 &  1540 & 0.59 & 0.59 & 4155 &     &          &   40 &    $-$1.03 &        &        &        &      270 &   40 &   0.0 \\
218 &           J18221+063 &             Ross 136 &   15 &   290 & 0.33 & 0.34 & 3397 &     &          &  121 &    $-$1.99 &        &        &    $-$4.62 &  $<$ 430 &      &   0.3 \\
219 &           J18224+620 &              GJ 1227 &   58 &   520 & 0.21 & 0.24 & 3294 &     &          &  213 &    $-$2.48 &        &        &        &      500 &  220 &   0.0 \\
220 &           J18319+406 &            G 205$-$028 &   19 &   430 & 0.39 & 0.38 & 3492 &  50.2 &     DA19 &   97 &    $-$1.79 &    $-$4.77 &        &    $-$5.05 &  $<$ 380 &      &   0.0 \\
221 &           J18346+401 &           LP 229$-$017 &   76 &   950 & 0.46 & 0.46 & 3447 &  40.2 &     DA19 &   84 &    $-$1.67 &    $-$4.75 &        &    $-$5.02 &      240 &   60 &   0.0 \\
222 &           J18353+457 &           BD+45 2743 &   16 &   500 & 0.60 & 0.60 & 3876 &  34.0 &     DA19 &   46 &    $-$1.15 &    $-$5.17 &        &    $-$4.74 &      160 &   50 &   0.0 \\
223 &           J18363+136 &             Ross 149 &   26 &   420 & 0.33 & 0.34 & 3335 &  50.2 &     DA19 &  119 &    $-$1.98 &    $-$3.54 &    $-$4.53 &    $-$4.67 &     1470 &  180 &   1.4 \\
224 &           J18409$-$133 &           BD$-$13 5069 &   44 &   740 & 0.55 & 0.55 & 3799 &     &          &   54 &    $-$1.29 &        &        &    $-$4.65 &      310 &   60 &   1.1 \\
225 &           J18419+318 &             Ross 145 &   22 &   470 & 0.39 & 0.38 & 3519 &     &          &   96 &    $-$1.79 &        &        &    $-$5.45 &  $<$ 210 &      &   0.0 \\
226 &          J18427+596N &            HD 173739 &   71 &   950 & 0.34 & 0.34 & 3473 &     &          &   98 &    $-$1.81 &        &        &        &  $<$ 240 &      &   1.0 \\
227 &          J18427+596S &            HD 173740 &   77 &   980 & 0.26 & 0.27 & 3393 &     &          &  133 &    $-$2.07 &    $-$5.04 &        &        &  $<$ 230 &      &   1.4 \\
228 &           J18480$-$145 &            G 155$-$042 &   21 &   360 & 0.42 & 0.41 & 3540 &     &          &   89 &    $-$1.72 &        &        &        &  $<$ 310 &      &   0.0 \\
229 &           J18482+076 &            G 141$-$036 &   50 &   410 & 0.14 & 0.16 & 3175 &   2.8 &     DA19 &  262 &    $-$2.66 &    $-$3.65 &    $-$4.02 &        &     1190 &  230 &   3.6 \\
230 &           J18498$-$238 &            V1216 Sgr &   56 &   800 & 0.19 & 0.21 & 3340 &   2.9 &     CC21 &  194 &    $-$2.40 &        &    $-$3.99 &    $-$4.34 &     2080 &  220 &   4.4 \\
231 &           J18580+059 &           BD+05 3993 &   34 &   650 & 0.58 & 0.58 & 3857 &  35.2 &     DA19 &   47 &    $-$1.18 &    $-$4.87 &        &    $-$4.57 &      560 &   80 &   0.5 \\
232 &           J19070+208 &             Ross 730 &   32 &   650 & 0.34 & 0.34 & 3543 &     &          &  102 &    $-$1.84 &        &        &    $-$6.05 &  $<$ 220 &      &   0.0 \\
233 &           J19072+208 &            HD 349726 &   37 &   720 & 0.36 & 0.36 & 3558 &     &   (DA19) &  103 &    $-$1.85 &        &        &    $-$5.74 &  $<$ 220 &      &   0.0 \\
234 &           J19084+322 &            G 207$-$019 &   24 &   480 & 0.38 & 0.38 & 3501 &  74.1 &     DA19 &   99 &    $-$1.81 &        &        &    $-$5.41 &  $<$ 410 &      &   0.0 \\
235 &           J19098+176 &              GJ 1232 &   22 &   310 & 0.21 & 0.23 & 3277 &  80.1 &     DA19 &  190 &    $-$2.38 &        &        &    $-$5.08 &  $<$ 330 &      &   0.0 \\
236 &          J19169+051N &            V1428 Aql &  129 &  1390 & 0.48 & 0.47 & 3575 &  46.0 &     DA19 &   67 &    $-$1.48 &    $-$5.31 &        &    $-$4.94 &      230 &   40 &   0.2 \\
237 &          J19169+051S &    V1298 Aql (vB 10) &   51 &   140 & 0.10 & 0.12 & 2500 &  23.6 &     DA19 &  592 &    $-$3.36 &    $-$4.04 &    $-$4.32 &        &     1210 &  180 &   3.7 \\
238 &           J19216+208 &              GJ 1235 &   25 &   330 & 0.22 & 0.24 & 3278 & 133.0 &     DA19 &  183 &    $-$2.34 &        &        &    $-$5.34 &      340 &  100 &   0.0 \\
239 &           J19251+283 &             Ross 164 &   24 &   420 & 0.40 & 0.40 & 3472 &     &          &   96 &    $-$1.79 &        &        &    $-$5.08 &      250 &   80 &   0.0 \\
240 &           J19346+045 &           BD+04 4157 &   53 &   860 & 0.61 & 0.61 & 4093 &     &   (DA19) &   44 &    $-$1.12 &        &        &    $-$4.27 &      220 &   40 &   0.0 \\
241 &           J19422$-$207 & 2MASS J19421282$-$2045 &   27 &   170 & 0.21 & 0.22 & 3241 &     &          &  177 &    $-$2.31 &    $-$2.91 &    $-$3.77 &        &     3840 &  350 &   6.7 \\
242 &           J19511+464 &            G 208$-$042 &   14 &   270 & 0.28 & 0.29 & 3177 &   0.6 &    Rev20 &  146 &    $-$2.15 &    $-$3.36 &    $-$3.73 &    $-$4.89 &     4210 &  620 &  24.6 \\
243 &           J20093$-$012 & 2MASS J20091824$-$0113 &   13 &   170 & 0.14 & 0.16 & 3301 &     &          &  236 &    $-$2.56 &    $-$3.35 &    $-$3.82 &        &     3670 &  190 &   5.5 \\
244 &           J20260+585 &            Wolf 1069 &  268 &   900 & 0.18 & 0.21 & 3223 &  57.7 &     DA19 &  227 &    $-$2.53 &        &        &        &  $<$ 620 &      &   0.0 \\
245 &           J20305+654 &               GJ 793 &   53 &   750 & 0.42 & 0.41 & 3514 &  32.8 &     DA19 &   88 &    $-$1.71 &    $-$4.09 &        &    $-$4.83 &      220 &  110 &   2.7 \\
246 &           J20336+617 &              GJ 1254 &   52 &   580 & 0.42 & 0.41 & 3406 &     &   (DA19) &   93 &    $-$1.76 &        &        &        &      260 &  140 &   0.3 \\
247 &           J20405+154 &              GJ 1256 &   24 &   350 & 0.21 & 0.23 & 3263 & 106.0 &     DA19 &  192 &    $-$2.39 &        &        &    $-$5.45 &      410 &  110 &   0.0 \\
248 &           J20450+444 &           BD+44 3567 &   37 &   710 & 0.44 & 0.44 & 3600 &     &   (DA19) &   76 &    $-$1.59 &        &        &    $-$4.92 &      170 &   60 &   0.0 \\
249 &           J20451$-$313 &               AU Mic &   94 &   880 & 0.50 & 0.75 & 3700 &   4.9 &    Rev20 &   39 &    $-$1.01 &    $-$2.85 &    $-$3.72 &        &     3010 &  220 &   8.2 \\
250 &           J20525$-$169 &           LP 816$-$060 &   35 &   620 & 0.25 & 0.27 & 3382 &  67.6 &     DA19 &  154 &    $-$2.20 &        &        &    $-$5.13 &      380 &   80 &   0.0 \\
251 &           J20533+621 &            HD 199305 &  160 &  1470 & 0.57 & 0.57 & 3815 &     &          &   53 &    $-$1.28 &    $-$4.87 &        &    $-$4.60 &      350 &   80 &   0.0 \\
252 &          J20556$-$140S &             GJ 810 B &   43 &   240 & 0.16 & 0.19 & 3193 &     &          &  246 &    $-$2.60 &        &        &        &      370 &  160 &   0.0 \\
253 &           J20567$-$104 &             Wolf 896 &   15 &   430 & 0.49 & 0.49 & 3560 &     &   (DA19) &   70 &    $-$1.51 &        &        &    $-$5.00 &      290 &   50 &   0.0 \\
254 &           J21019$-$063 &             Wolf 906 &   40 &   690 & 0.48 & 0.48 & 3568 &     &          &   71 &    $-$1.53 &    $-$4.74 &        &    $-$4.96 &      240 &   60 &   0.0 \\
255 &           J21152+257 &           LP 397$-$041 &   21 &   410 & 0.57 & 0.57 & 3611 &  34.8 &     DA19 &   57 &    $-$1.34 &        &        &        &      220 &  110 &   1.7 \\
256 &           J21164+025 &      LSPM J2116+0234 &   83 &   880 & 0.45 & 0.44 & 3550 &     &          &   80 &    $-$1.63 &        &        &    $-$5.02 &  $<$ 320 &      &   0.1 \\
257 &           J21221+229 &       TYC 2187$-$512$-$1 &   94 &  1210 & 0.51 & 0.51 & 3761 &  41.0 &     DA19 &   60 &    $-$1.38 &        &        &    $-$4.85 &      520 &   50 &   0.0 \\
258 &           J21348+515 &             Wolf 926 &   71 &   900 & 0.48 & 0.47 & 3525 &  54.3 &     DA19 &   74 &    $-$1.57 &        &        &        &  $<$ 450 &      &   0.0 \\
259 &           J21463+382 &      LSPM J2146+3813 &   39 &   600 & 0.21 & 0.23 & 3247 &     &          &  181 &    $-$2.34 &        &        &        &      310 &   80 &   0.0 \\
260 &           J21466+668 &            G 264$-$012 &  162 &   850 & 0.33 & 0.33 & 3409 &     &          &  120 &    $-$1.98 &        &        &        &  $<$ 430 &      &   0.3 \\
261 &           J21466$-$001 &             Wolf 940 &   22 &   430 & 0.32 & 0.33 & 3408 &     &          &  126 &    $-$2.02 &        &        &        &  $<$ 470 &      &   0.0 \\
262 &           J21474+627 &       TYC 4266$-$736$-$1 &   59 &   550 & 0.62 & 0.61 & 4029 &     &          &   41 &    $-$1.06 &        &        &        &      290 &   50 &   0.0 \\
263 &           J22012+283 &             V374 Peg &   12 &   300 & 0.33 & 0.33 & 3195 &   0.4 &    Rev20 &  124 &    $-$2.01 &    $-$3.13 &    $-$3.73 &    $-$4.68 &     3630 &  880 &  36.4 \\
264 &           J22020$-$194 &           LP 819$-$017 &    8 &   250 & 0.33 & 0.33 & 3474 &     &          &  102 &    $-$1.84 &        &        &    $-$5.32 &  $<$ 330 &      &   0.0 \\
265 &           J22021+014 &           BD+00 4810 &   77 &  1030 & 0.57 & 0.57 & 3882 &  29.5 &     DA19 &   48 &    $-$1.19 &    $-$5.27 &        &    $-$4.51 &      400 &   50 &   1.1 \\
266 &           J22057+656 &          G 264$-$018 A &   92 &   880 & 0.49 & 0.49 & 3707 &     &          &   63 &    $-$1.43 &        &        &        &      290 &   80 &   0.0 \\
267 &           J22096$-$046 &           BD$-$05 5715 &   61 &   830 & 0.49 & 0.48 & 3540 &  39.2 &     SM15 &   72 &    $-$1.54 &        &        &    $-$5.05 &      190 &   60 &   0.5 \\
268 &           J22114+409 & 1RXS J221124.3+41000 &   56 &   230 & 0.18 & 0.21 & 3132 &  30.0 &     DA19 &  238 &    $-$2.57 &    $-$2.94 &    $-$3.89 &        &     1880 &  210 &   2.0 \\
269 &           J22115+184 &             Ross 271 &   68 &   990 & 0.54 & 0.54 & 3704 &  36.3 &     DA19 &   59 &    $-$1.37 &        &        &        &      260 &   60 &   1.2 \\
270 &           J22125+085 &            Wolf 1014 &  103 &   950 & 0.40 & 0.39 & 3528 &     &          &   91 &    $-$1.74 &        &        &    $-$5.21 &  $<$ 250 &      &   0.0 \\
271 &           J22137$-$176 &           LP 819$-$052 &   89 &   490 & 0.19 & 0.22 & 3256 &     &          &  204 &    $-$2.44 &    $-$4.84 &        &    $-$4.65 &      320 &  110 &   0.0 \\
272 &           J22231$-$176 &           LP 820$-$012 &   10 &   220 & 0.19 & 0.22 & 3228 &     &          &  207 &    $-$2.45 &    $-$3.23 &    $-$3.85 &    $-$4.47 &     2150 &  240 &   2.3 \\
273 &           J22252+594 &            G 232$-$070 &  103 &   710 & 0.45 & 0.44 & 3448 &  64.6 &     DA19 &   86 &    $-$1.69 &        &        &        &      210 &   90 &   0.0 \\
274 &           J22298+414 &            G 215$-$050 &   20 &   310 & 0.29 & 0.30 & 3332 &  99.8 &     DA19 &  142 &    $-$2.13 &        &        &        &  $<$ 280 &      &   0.0 \\
275 &           J22330+093 &           BD+08 4887 &   38 &   790 & 0.48 & 0.48 & 3722 &     &          &   66 &    $-$1.46 &        &        &    $-$4.84 &      320 &   60 &   0.0 \\
276 &           J22468+443 &               EV Lac &  107 &  1080 & 0.37 & 0.37 & 3306 &   4.3 &    Rev20 &  110 &    $-$1.90 &    $-$2.59 &    $-$3.65 &    $-$4.15 &     4320 &  110 &   4.1 \\
277 &           J22503$-$070 &           BD$-$07 5871 &   45 &   810 & 0.56 & 0.56 & 3900 &     &          &   50 &    $-$1.22 &        &        &    $-$4.44 &      440 &   50 &   0.0 \\
278 &           J22518+317 &               GT Peg &   12 &   290 & 0.49 & 0.48 & 3335 &   1.6 &     DA19 &   75 &    $-$1.58 &    $-$3.03 &    $-$3.55 &        &     3870 &  340 &  12.7 \\
279 &           J22532$-$142 &               IL Aqr &   69 &   800 & 0.37 & 0.38 & 3421 &  81.0 &     DA19 &  109 &    $-$1.89 &    $-$5.40 &        &    $-$5.17 &      200 &   90 &   0.0 \\
280 &           J22559+178 &          StKM 1$-$2065 &   11 &   390 & 0.56 & 0.56 & 3814 &  27.0 &     SM18 &   52 &    $-$1.25 &        &        &    $-$4.50 &      580 &   90 &   0.9 \\
281 &           J22565+165 &            HD 216899 &  441 &  2510 & 0.58 & 0.58 & 3798 &  39.5 &     DA19 &   54 &    $-$1.29 &    $-$5.17 &        &    $-$4.62 &      330 &   50 &   1.3 \\
282 &           J23113+085 &           NLTT 56083 &   98 &   730 & 0.43 & 0.43 & 3477 &     &          &   79 &    $-$1.62 &        &        &        &      220 &   60 &   0.0 \\
283 &           J23216+172 &           LP 462$-$027 &   65 &   890 & 0.42 & 0.42 & 3398 &  74.7 &     DA19 &   94 &    $-$1.77 &        &        &    $-$5.07 &      250 &   80 &   0.0 \\
284 &           J23245+578 &           BD+57 2735 &   61 &   930 & 0.57 & 0.58 & 3811 &     &          &   52 &    $-$1.26 &    $-$5.10 &        &    $-$4.50 &      430 &   60 &   1.0 \\
285 &           J23340+001 &               GJ 899 &   27 &   620 & 0.44 & 0.43 & 3530 &     &          &   75 &    $-$1.58 &    $-$4.94 &        &    $-$5.29 &  $<$ 380 &      &   0.0 \\
286 &           J23351$-$023 &              GJ 1286 &   72 &   400 & 0.13 & 0.15 & 3136 &     &          &  320 &    $-$2.83 &        &    $-$4.95 &        &      910 &  160 &   0.0 \\
287 &           J23381$-$162 &            G 273$-$093 &   54 &   770 & 0.40 & 0.39 & 3570 &  61.7 &    Wat06 &   88 &    $-$1.71 &        &        &    $-$5.34 &  $<$ 320 &      &   0.0 \\
288 &           J23419+441 &               HH And &   99 &   910 & 0.16 & 0.19 & 3186 & 106.0 &     DA19 &  254 &    $-$2.63 &    $-$3.67 &    $-$5.03 &    $-$4.94 &      410 &  100 &   0.0 \\
289 &           J23431+365 &              GJ 1289 &   18 &   370 & 0.22 & 0.23 & 3301 &  83.6 &     DA19 &  163 &    $-$2.25 &    $-$3.62 &    $-$4.40 &        &     1360 &  190 &   1.4 \\
290 &           J23492+024 &               BR Psc &  246 &  1940 & 0.42 & 0.42 & 3573 &  49.9 &     SM18 &   77 &    $-$1.59 &    $-$4.84 &        &    $-$5.18 &  $<$ 290 &      &   0.0 \\
291 &           J23505$-$095 &           LP 763$-$012 &   69 &   500 & 0.29 & 0.30 & 3377 &     &          &  121 &    $-$1.99 &        &        &    $-$4.78 &  $<$ 510 &      &   0.0 \\
292 &           J23548+385 &      RX J2354.8+3831 &   13 &   250 & 0.31 & 0.32 & 3263 &   4.8 &    Rev20 &  120 &    $-$1.98 &    $-$2.86 &    $-$3.86 &        &     4900 &  130 &   3.6 \\
293 &                      &              HD 1835 &      &       & 1.06 & 1.00 & 5837 &   7.8 &      K20 &   12 &    $-$0.01 &    $-$4.43 &        &    $-$4.43 &      680 &   50 &   6.3 \\
294 &                      &             HD 20630 &      &       & 1.03 & 0.95 & 5742 &   9.3 &      K20 &   13 &    $-$0.08 &    $-$4.71 &        &    $-$4.40 &      500 &   50 &   4.7 \\
295 &                      &             HD 29615 &      &       & 1.09 & 1.00 & 5866 &   2.3 &      K20 &   12 &    $-$0.00 &    $-$3.62 &        &        &     1340 &  160 &  20.1 \\
296 &                      &             HD 39587 &      &       & 1.11 & 1.00 & 5882 &   4.8 &      K20 &   12 &     0.00 &    $-$4.64 &        &    $-$4.37 &      460 &   70 &   9.4 \\
297 &                      &             HD 56124 &      &       & 1.03 & 1.01 & 5848 &  18.0 &      K20 &   12 &     0.00 &    $-$5.23 &        &    $-$4.78 &      220 &   50 &   0.6 \\
298 &                      &             HD 72905 &      &       & 1.08 & 0.99 & 5873 &   4.9 &      K20 &   12 &    $-$0.01 &    $-$4.64 &        &    $-$4.33 &      590 &   70 &   9.6 \\
299 &                      &             HD 73350 &      &       & 1.04 & 0.98 & 5802 &  12.3 &      K20 &   12 &    $-$0.04 &    $-$4.80 &        &    $-$4.50 &      490 &   70 &   3.2 \\
300 &                      &             HD 76151 &      &       & 1.06 & 1.00 & 5790 &  20.5 &      K20 &   12 &    $-$0.02 &    $-$5.12 &        &    $-$4.66 &      410 &   70 &   0.0 \\
301 &                      &             HD 82558 &      &       & 0.75 & 0.71 & 5000 &   1.6 &      K20 &   23 &    $-$0.58 &    $-$3.06 &        &    $-$3.97 &     2010 &  150 &  28.3 \\
302 &                      &            HD 129333 &      &       & 0.95 & 1.00 & 5845 &   2.6 &      K20 &   12 &    $-$0.01 &    $-$3.60 &        &    $-$4.09 &     1400 &   70 &  17.0 \\
303 &                      &           HD 131156A &      &       & 0.83 & 1.09 & 5570 &   6.4 &      K20 &   12 &    $-$0.02 &    $-$4.44 &        &    $-$4.32 &      780 &  130 &   4.9 \\
304 &                      &            HD 166435 &      &       & 1.08 & 0.97 & 5843 &   3.4 &      K20 &   12 &    $-$0.03 &    $-$4.08 &        &    $-$4.26 &      690 &  100 &   7.6 \\
305 &                      &            HD 175726 &      &       & 1.17 & 1.00 & 5998 &   3.9 &      K20 &   11 &     0.04 &    $-$4.58 &        &    $-$4.38 &      370 &   80 &  12.4 \\
306 &                      &            HD 190771 &      &       & 1.30 & 0.88 & 5834 &   8.8 &      K20 &   14 &    $-$0.12 &    $-$4.45 &        &    $-$4.39 &      590 &   70 &   3.4 \\
307 &                      &            HD 206860 &      &       & 1.10 & 1.04 & 5974 &   4.6 &      K20 &   11 &     0.06 &    $-$4.65 &        &    $-$4.37 &      450 &   80 &  10.1 \\
308 &                      &               Gl 182 &      &       & 0.58 & 0.54 & 3843 &   4.3 &    Shu17 &   52 &    $-$1.25 &    $-$2.73 &        &        &     2600 &  600 &     \\
309 &                      &               Gl 494 &      &       & 0.58 & 0.54 & 3725 &   2.8 &    Shu17 &   52 &    $-$1.25 &    $-$2.98 &        &        &     2600 &  100 &     \\
310 &                      &              Gl 569A &      &       & 0.49 & 0.47 & 3649 &  14.7 &    Shu17 &   66 &    $-$1.47 &    $-$4.04 &        &        &     1800 &  100 &     \\
311 &                      &             GJ 1245B &      &       & 0.14 & 0.19 & 3000 &   0.7 &    Shu17 &  225 &    $-$2.52 &    $-$3.60 &        &        &     3400 &  300 &     \\
312 &                      &              Gl 896A &      &       & 0.14 & 0.19 & 3375 &   1.1 &    Shu17 &  225 &    $-$2.52 &    $-$2.78 &        &        &     3600 &  400 &     \\
313 &                      &              Gl 896B &      &       & 0.29 & 0.30 & 3122 &   0.4 &    Shu17 &  117 &    $-$1.96 &    $-$2.48 &        &        &     4200 & 1000 &     \\
314 &                      &                  Sun &      &       & 1.00 & 1.00 & 5780 &  26.1 &          &   12 &     0.00 &    $-$6.24 &        &        &      130 &   30 &     \\

       \noalign{\smallskip}
       \hline
       \noalign{\smallskip}
       \footnote{References:\\
         DA19    --        \citet{2019A&A...621A.126D};
         SM15    --        \citet{2015MNRAS.452.2745S};
         SM17b   --        \citet{2017MNRAS.468.4772S};
         SM18    --        \citet{2018A&A...612A..89S};
         Rev20   --        \citet{RevillaPhD};
         New18   --        \citet{2018AJ....156..217N};
         New16a  --        \citet{2016ApJ...821...93N};
         CC21    --        Cortes-Contreras et al. (in prep.);
         Kira12  --        \citet{2012AcA....62...67K};
         Mori08  --        \citet{2008MNRAS.390..567M};
         KS07    --        \citet{2007AcA....57..149K};
         Oel18   --        \citet{2018AJ....155...39O};
         Rae20   --        \citet{2020A&A...637A..22R};
         Hart11  --        \citet{2011AJ....141..166H};
         Wat06   --        \citet{2006SASS...25...47W};
         K20     --        \citet{2020A&A...635A.142K};
         Shu17   --        \citet{2017NatAs...1E.184S};
         (DA19)  --        unconfirmed rotation period reported by \citet{2019A&A...621A.126D}.
       }
     \end{longtable}
